Learnable Topological Features for Phylogenetic Inference via Graph Neural Networks

Structural information of phylogenetic tree topologies plays an important role in phylogenetic inference. However, finding appropriate topological structures for specific phylogenetic inference tasks often requires significant design effort and domain expertise. In this paper, we propose a novel structural representation method for phylogenetic inference based on learnable topological features. By combining the raw node features that minimize the Dirichlet energy with modern graph representation learning techniques, our learnable topological features can provide efficient structural information of phylogenetic trees that automatically adapts to different downstream tasks without requiring domain expertise. We demonstrate the effectiveness and efficiency of our method on a simulated data tree probability estimation task and a benchmark of challenging real data variational Bayesian phylogenetic inference problems.

==> figs/bn.tex <==
\input{rooted_tree}
\tikz[scale=0.6]{
%  \begin{scope}[xscale=0.52, yscale=0.52]
%  \node [] (SA) at (0,2.25) {\scalebox{0.8}{Species A:}};
%  \node [] (SB) at (0,0.75) {\scalebox{0.8}{Species B:}};
%  \node [] (SC) at (0,-0.75) {\scalebox{0.8}{Species C:}};
%  \node [] (SD) at (0,-2.25) {\scalebox{0.8}{Species D:}};
%  \foreach \x/\c/\s in {2.7/red/A, 3.4/blue/T, 4.1/purple/G, 4.8/red/A, 5.5/red/A, 6.2/green/C}
%  	\node at (\x, 2.3) {\tt{\textcolor{\c}{\s}}};
%  \node at (7.3, 2.25) {\scalebox{0.7}{$\cdots$}};
%  \foreach \x/\c/\s in {2.7/red/A, 3.4/blue/T, 4.1/purple/G, 4.8/green/C, 5.5/red/A, 6.2/green/C}
%  	\node at (\x, 0.85) {\tt{\textcolor{\c}{\s}}};
%  \node at (7.3, 0.75) {\scalebox{0.7}{$\cdots$}};
%  \foreach \x/\c/\s in {2.7/red/A, 3.4/blue/T, 4.1/purple/G, 4.8/green/C, 5.5/red/A, 6.2/blue/T}
%  	\node at (\x, -0.68) {\tt{\textcolor{\c}{\s}}};
%  \node at (7.3, -0.75) {\scalebox{0.7}{$\cdots$}};
%  \foreach \x/\c/\s in {2.7/red/A, 3.4/blue/T, 4.1/purple/G, 4.8/green/C, 5.5/red/A, 6.2/blue/T}
%  	\node at (\x, -2.18) {\tt{\textcolor{\c}{\s}}};
%  \node at (7.3, -2.25) {\scalebox{0.7}{$\cdots$}};
%  \end{scope} 
  
  \begin{scope}[xscale=0.52, yscale=0.52, transform shape, xshift=0cm, yshift=-0.6cm]
  \node[yshift=2.2cm] (T1S1) {};
  \node[right=of T1S1, xshift=0.5cm, yshift=3.0cm](T1S2) {};
  \node[leaf, right=of T1S1, xshift=3.48cm] (T1D) {\scalebox{1.4}{$D$}};
  \node[leaf, right=of T1S2, xshift=1.8cm, yshift=0.95cm] (T1A) {\scalebox{1.4}{$A$}};
  \node[right=of T1S2, xshift=0.5cm, yshift=-1.0cm] (T1S3) {};
  \node[leaf, right=of T1S3, yshift=0.6cm] (T1B) {\scalebox{1.4}{$B$}};
  \node[leaf, right=of T1S3, yshift=-0.6cm] (T1C) {\scalebox{1.4}{$C$}};
  \csquaredge[thick]{T1S1}{T1S2}
  \csquaredgeleaf[thick] {T1S1}{T1D};
   \csquaredgeleaf[thick] {T1S2}{T1A};
  \csquaredge[thick]{T1S2}{T1S3};
  \csquaredgeleaf[thick]{T1S3}{T1B, T1C};
  
  
  \node[yshift=-2.5cm] (T2S1) {};
  \node[right=of T2S1, xshift=0.75cm, yshift=1.25cm] (T2S2) {};
  \node[right=of T2S1, xshift=0.75cm, yshift=-1.25cm] (T2S3) {};
  \node[leaf, right=of T2S2, xshift=1.45cm, yshift=0.75cm] (T2A) {\scalebox{1.4}{$A$}};
  \node[leaf, right=of T2S2, xshift=1.45cm, yshift=-0.6cm] (T2B) {\scalebox{1.4}{$B$}};
  \node[leaf, right=of T2S3, xshift=1.45cm, yshift=0.6cm] (T2C) {\scalebox{1.4}{$C$}};
  \node[leaf, right=of T2S3, xshift=1.45cm, yshift=-0.75cm] (T2D) {\scalebox{1.4}{$D$}};
  \csquaredge[thick]{T2S1}{T2S2, T2S3};
  \csquaredgeleaf[thick]{T2S2}{T2A, T2B};
  \csquaredgeleaf[thick]{T2S3}{T2C, T2D};
  \end{scope}
  
  \begin{scope}[xscale=0.52, yscale=0.52, transform shape, xshift=16cm, yshift=-0.6cm]
  \node[obs, yshift=4cm] (T1SP1) {\scalebox{1.4}{$\dfrac{ABC}D$}};
  \node[left=2cm of T1SP1, xshift=-3cm] (T1Arrow) {};
  \draw[<->, >=stealth] (T1Arrow) -- +(1.5,0);
  \node[obs, right=of T1SP1, xshift=0.5cm, yshift=1.1cm](T1SP2){\scalebox{1.4}{$\dfrac{A}{BC}$}};
  \node[obs, right=of T1SP1, xshift=0.8cm, yshift=-1.1cm, fill=gray!10, draw=gray, densely dashed](T1SP3){\scalebox{2.0}{$D$}};
  \node[obs, right=of T1SP2, xshift=0.5cm, yshift=1.1cm, fill=gray!10, draw=gray, densely dashed](T1SP4) {\scalebox{2.0}{$A$}};
  \node[obs, right=of T1SP2, xshift=0.4cm, yshift=-0.35cm](T1SP5) {\scalebox{1.4}{$\dfrac{B}C$}};
  \node[obs, right=of T1SP3, xshift=.75cm, yshift=0.35cm, fill=gray!10, draw=gray, densely dashed] (T1SP6) {\scalebox{2.0}{$D$}};
  \node[obs, right=of T1SP3, xshift=.75cm, yshift=-1.1cm, fill=gray!10, draw=gray, densely dashed] (T1SP7) {\scalebox{2.0}{$D$}};
    
  \edge{T1SP1}{T1SP2} 
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{}{T1SP1}{T1SP3};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{}{T1SP2}{T1SP4};
  \edge{T1SP2}{T1SP5};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{}{T1SP3}{T1SP6};
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{}{T1SP3}{T1SP7};
  
  
  \node[obs, yshift=-2.5cm] (T2SP1) {\scalebox{1.4}{$\dfrac{AB}{CD}$}};
  \node[left=2cm of T2SP1, xshift=-3cm] (T2Arrow) {};
  \draw[<->, >=stealth] (T2Arrow) -- +(1.5, 0);
  \node[obs, right=of T2SP1, xshift=0.65cm, yshift=1.1cm] (T2SP2) {\scalebox{1.4}{$\dfrac{A}{B}$}};
  \node[obs, right=of T2SP1, xshift=0.65cm, yshift=-1.1cm] (T2SP3) {\scalebox{1.4}{$\dfrac{C}{D}$}};
  \node[obs, right=of T2SP2, xshift=0.75cm, yshift=1.1cm, fill=gray!10, draw=gray, densely dashed] (T2SP4) {\scalebox{2.0}{$A$}};
  \node[obs, right=of T2SP2, xshift=0.75cm, yshift=-0.4cm, fill=gray!10, draw=gray, densely dashed] (T2SP5) {\scalebox{2.0}{$B$}};
  \node[obs, right=of T2SP3, xshift=0.75cm, yshift=0.4cm, fill=gray!10, draw=gray, densely dashed] (T2SP6) {\scalebox{2.0}{$C$}};
  \node[obs, right=of T2SP3, xshift=0.75cm, yshift=-1.1cm, fill=gray!10, draw=gray, densely dashed] (T2SP7) {\scalebox{2.0}{$D$}}; 
  
  \edge{T2SP1}{T2SP2, T2SP3};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{}{T2SP2}{T2SP4};
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{}{T2SP2}{T2SP5};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{}{T2SP3}{T2SP6};
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{}{T2SP3}{T2SP7};
  
  \node[right=of T1SP5, xshift=3cm, yshift=-0.7cm] (N1Arrowout) {};
  \path (N1Arrowout) edge[<-, >=stealth] node[pos=0.5, above=1pt, font=\LARGE, sloped]{assign} +(1.3,-0.75);
  \node[right=of T2SP6, xshift=3cm, yshift=0.7cm] (N2Arrowout) {};
  \path (N2Arrowout) edge[<-, >=stealth] node[pos=0.5, below=1pt, font=\LARGE, sloped]{assign}+(1.3,0.75);
  
  \end{scope}
  
  \begin{scope}[xscale=0.6, yscale=0.6, transform shape, xshift=28cm]
  \node[obs, xshift=4cm, yshift=3cm] (NS4) {\scalebox{1.8}{$S_4$}};
  \node[obs, xshift=4cm, yshift=1cm] (NS5) {\scalebox{1.8}{$S_5$}};
  \node[obs, xshift=4cm, yshift=-1cm] (NS6) {\scalebox{1.8}{$S_6$}};
  \node[obs, xshift=4cm, yshift=-3cm] (NS7) {\scalebox{1.8}{$S_7$}};
  
  \node[obs, left=of NS4, xshift=-0.5cm, yshift=-1.6cm] (NS2) {\scalebox{1.8}{$S_2$}};
  \node[obs, below=of NS2, yshift=-0.85cm] (NS3) {\scalebox{1.8}{$S_3$}};
  \node[obs, left=of NS2, xshift=-0.2cm, yshift=-1.4cm] (NS1) {\scalebox{1.8}{$S_1$}};
  
  \edge {NS2}{NS4, NS5};
  \edge {NS3}{NS6, NS7};
  \edge {NS1}{NS2, NS3};
  \end{scope}
}
